Multi-patch isogeometric neural solver for partial differential equations on computer-aided design domains

This work develops a computational framework that combines physics-informed neural networks with multi-patch isogeometric analysis to solve partial differential equations on complex computer-aided design geometries. The method utilizes patch-local neural networks that operate on the reference domain of isogeometric analysis. A custom output layer enables the strong imposition of Dirichlet boundary conditions. Solution conformity across interfaces between non-uniform rational B-spline patches is enforced using dedicated interface neural networks. Training is performed using the variational framework by minimizing the energy functional derived after the weak form of the partial differential equation. The effectiveness of the suggested method is demonstrated on two highly non-trivial and practically relevant use-cases, namely, a 2D magnetostatics model of a quadrupole magnet and a 3D nonlinear solid and contact mechanics model of a mechanical holder. The results show excellent agreement to reference solutions obtained with high-fidelity finite element solvers, thus highlighting the potential of the suggested neural solver to tackle complex engineering problems given the corresponding computer-aided design models.

==> images/multipatch.tex <==
\begin{tikzpicture}


     \definecolor{darkblue}{rgb}{0.0,0.0,0.9}
     \definecolor{darkred}{rgb}{0.9,0.0,0.0}
     \definecolor{darkgreen}{rgb}{0.0,0.75,0.0}

     % Draw the square with \hat{Omega}
     \draw[very thick] (0,-1) rectangle (2,1);
     \node at (1,0.0) { $\hat{\Omega}$};
     \begin{scope}[shift={(0.2,-0.8)}]
         \draw[darkblue,->,-stealth, dash dot, thick] (0,0) -- (1.6,0) node[anchor=south] {$\mathbf{\hat{x}}_1$};
         \draw[darkred,->,-stealth,dashed, thick] (0,0) -- (0,1.6) node[anchor=west] {$\mathbf{\hat{x}}_2$};
     \end{scope}


     % Draw the L-shaped domain
     \begin{scope}[xshift=3cm]
\pgftransformnonlinear{\mytransformation}
         % Patch 1
        % \draw [help lines] (1,-2) grid (5,2);
         \draw[very thick] (1,-2) rectangle (3,0);
         \draw[very thick] (1,0) rectangle (3,2);
         \draw[very thick] (3,-2) rectangle (5,0);
         \draw [TUDa-10c, line width = 2] (1,-2) -- (1,2) -- (3,2);
         \node at (2,-1) {$\Omega_2$};
         \node at (2,1) {$\Omega_1$};
         \node at (4,-1) {$\Omega_3$};
        \node[TUDa-10c] at (0.4,2) {$\Gamma_{\mathrm{D}}$};


         % Draw axis system in Square 1
         \begin{scope}[shift={(1.2,-1.8)}]
             \draw[darkblue,->,-stealth, dash dot, thick] (0,0) -- (1.6,0) node[anchor=south east] {};
             \draw[darkred,->,-stealth, dashed, thick] (0,0) -- (0,1.6) node[anchor=west] {};
         \end{scope}

         % Draw axis system in Square 2
         \begin{scope}[shift={(1.2,0.2)}]
             \draw[darkblue,->,-stealth, dash dot, thick] (0,0) -- (1.6,0) node[anchor=south] {};
             \draw[darkred,->,-stealth, dashed, thick] (0,0) -- (0,1.6) node[anchor=west] {};
         \end{scope}

         % Draw axis system in Square 3
         \begin{scope}[shift={(3.2,-1.8)}]
             \draw[darkblue,->,-stealth, dash dot, thick] (0,0) -- (1.6,0) node[anchor=south east] {};
             \draw[darkred,->,-stealth,dashed, thick] (0,0) -- (0,1.6) node[anchor=west] {};
         \end{scope}
 
         \draw[red] (3,0) node[] {\Large \textbullet};
         \node [anchor=south west, red] at (3,0.25) {$\boldsymbol{\xi}_{123}$};
         
  
     \end{scope}

     \draw[->, -stealth] (1,1.0) .. controls (2.5,1.75) .. (4.3,1.5) node[midway, above] {$\bm{f}_{1}$};;
     \draw[->, -stealth] (2,0.0) .. controls (3,-0.5) .. (4.1,-0.5) node[midway, above right] {$\bm{f}_{2}$};;
     \draw[->, -stealth] (1,-1.0) .. controls (2,-3.5) and (8.0,-2.5)  .. (8.0,-1.3) node[midway, above] {$\bm{f}_{3}$};;
\end{tikzpicture}


==> images/solid_mechanics/training_progress_error_L2_integral.tex <==
% This file was created with matplot2tikz v0.4.0.
\begin{tikzpicture}
\definecolor{TUDa-0d}{cmyk/RGB/HTML}{0,0,0,.8/83,83,83/535353}
\definecolor{TUDa-0c}{cmyk/RGB/HTML}{0,0,0,.6/137,137,137/898989}
\definecolor{TUDa-0b}{cmyk/RGB/HTML}{0,0,0,.4/181,181,181/B5B5B5}
\definecolor{TUDa-0a}{cmyk/RGB/HTML}{0,0,0,.2/220,220,220/DCDCDC}
\definecolor{TUDa-10c}{cmyk/RGB/HTML}{.5,1,.3,0/149,17,105/951169}
\definecolor{darkgray153}{RGB}{153,153,153}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray45}{RGB}{45,45,45}
\definecolor{dimgray102}{RGB}{102,102,102}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{semilogyaxis}
[
		grid=none,
		width = \textwidth,
		height = 8cm,
		%xmin=-6375, 
            %xmax=133875,
            %ymin=0.0126508571616808, 
            %ymax=0.647300396865548,
            ymin=0.01,
            ymax=1,
            scaled ticks = false,
		xtick = {0,8,16,24,32,40,48,56,64},
            ytick={0.01,0.1,1},
            x tick label style={/pgf/number format/fixed,/pgf/number format/precision=0},
            y tick label style={ /pgf/number format/fixed, /pgf/number format/precision=3},
		xlabel={training epoch},
		ylabel={relative $L^2$ error},
		legend cell align={left},
            legend style={at ={(0.975,0.95)}, fill=none, column sep = 1ex},
		]

]
\addplot [thick, TUDa-0b, opacity=0.8, mark=*, mark size=2, mark repeat=10, mark options={solid}]
table {%
0 0.531621694161907
1 0.05911375112171
2 0.0254644547557862
3 0.0222503148050494
4 0.0253722741424082
5 0.0246408574780716
6 0.0241223767476214
7 0.024291281369668
8 0.024554484226631
9 0.0247229098659408
10 0.0243271055904179
11 0.023921432344874
12 0.0264752734175456
13 0.025080188138933
14 0.0250428671103537
15 0.024322794585933
16 0.0217357639299421
17 0.0215186916877016
18 0.0227725457313128
19 0.0227787557367247
20 0.0208377316523218
21 0.0218186772858094
22 0.0222244115866901
23 0.0218013183668544
24 0.0223515986335583
25 0.0211719736825258
26 0.0220341302171116
27 0.0229324421547224
28 0.0209884871150468
29 0.0221730186820669
30 0.0225942623300265
31 0.0214497542604759
32 0.0225634487227285
33 0.0214753429352307
34 0.0202913371279953
35 0.0197304666626872
36 0.022153795897068
37 0.019532793556463
38 0.0202588921608499
39 0.0194690872935086
40 0.0197360224135301
41 0.0184677976844481
42 0.0175064785979027
43 0.0169976595617041
44 0.0173261872622821
45 0.0175623929331732
46 0.0175096654612465
47 0.0175494341682918
48 0.0167385570006671
49 0.0169609076488985
50 0.0173269979882898
51 0.0164698419259005
52 0.0167848375357953
53 0.0155075309312515
54 0.0163584685126864
55 0.01489719149566
56 0.015553518196882
57 0.0155006831051189
58 0.0158826303410272
59 0.01635170320162
60 0.0148857358606049
61 0.0139152979838548
62 0.0147036404970005
63 0.0153087508751875
64 0.0136700000000001
};
\addlegendentry{$\phi_1=-1, \phi_2=-1$}
\addplot [thick, TUDa-0c, opacity=0.8, mark=square*, mark size=2, mark repeat=10, mark options={solid}]
table {%
0 0.436427331882468
1 0.11495039640413
2 0.0798160019746398
3 0.0721464222662477
4 0.0685799753181199
5 0.0670552394594549
6 0.0667354624517355
7 0.0619809614431685
8 0.0612406399895461
9 0.058678225882314
10 0.0561126601900682
11 0.0534185888803632
12 0.0521988711037068
13 0.0505077104494435
14 0.0480256514753199
15 0.0472930683462213
16 0.0440587694510914
17 0.0453494142134571
18 0.0437651267265459
19 0.0444457040876098
20 0.0418841538387978
21 0.0410886672227706
22 0.0427734894518929
23 0.0411927219087745
24 0.0404477653943172
25 0.039367110160751
26 0.0399582526734223
27 0.0395572845922737
28 0.0374226253237815
29 0.039059787526892
30 0.0395258824182666
31 0.0384124766734621
32 0.0365299471167626
33 0.0370274834881513
34 0.0354257244937631
35 0.0364741790255476
36 0.0367282923922775
37 0.0358860013010525
38 0.0351244976592614
39 0.0357220967588122
40 0.0350784877391667
41 0.0338986538592655
42 0.0325445572378475
43 0.0331105096810985
44 0.0324993473316688
45 0.0330793310666897
46 0.0326106257229357
47 0.032145245102653
48 0.0323995427992092
49 0.0322726477270129
50 0.0324665152241917
51 0.0316656268060387
52 0.0314537099543714
53 0.0303397571216842
54 0.030276089594571
55 0.028159151099087
56 0.0292251757400574
57 0.0286725890058001
58 0.0293099714371193
59 0.0291341915115165
60 0.0295442991036489
61 0.0273260838729965
62 0.0279710385631672
63 0.0273145179980913
64 0.0264800000000001
};
\addlegendentry{$\phi_1=-1, \phi_2=1$}
\addplot [thick, TUDa-0d, opacity=0.8, mark=triangle*, mark size=2, mark repeat=10, mark options={solid}]
table {%
0 0.541411325690769
1 0.089788753076458
2 0.0617593887340795
3 0.0510740492989348
4 0.049369361739333
5 0.0467549046828026
6 0.0454931431132556
7 0.044042001030383
8 0.0431563250796637
9 0.0379915454807225
10 0.0378059348719205
11 0.036460000278905
12 0.0348028768374863
13 0.0348430873065727
14 0.0317658836332426
15 0.0341167105419881
16 0.0340250538391538
17 0.0322465663956023
18 0.0321880015542197
19 0.0341887052151518
20 0.0313686017919562
21 0.0326999314079183
22 0.0319720631787421
23 0.0322198839943553
24 0.0328056256416563
25 0.0325933863713564
26 0.0324723380726569
27 0.0332047658296489
28 0.0318439200069037
29 0.0322944578646004
30 0.0325298144390535
31 0.033596233734102
32 0.0317598570928278
33 0.0333690191143387
34 0.0333713156961108
35 0.0306075734060827
36 0.0317519811535283
37 0.0323286898070443
38 0.0316058720818511
39 0.0316702342904759
40 0.0300779906692602
41 0.0302890622177414
42 0.0308966925492433
43 0.0293270894209876
44 0.02888822738181
45 0.0299108807896903
46 0.0291968459166909
47 0.0290337792109815
48 0.0290166660719665
49 0.0286273420204488
50 0.0270504599194226
51 0.0295569226521446
52 0.0285014533887604
53 0.0274962758375115
54 0.028659077716779
55 0.0284646139916486
56 0.0291067428582599
57 0.0291362395438774
58 0.0285421319707479
59 0.0278770470027934
60 0.0291224999297078
61 0.0287958927565543
62 0.0278146327087704
63 0.0284013900760487
64 0.0273000000000001
};
\addlegendentry{$\phi_1=1, \phi_2=1$}
\end{semilogyaxis}

\end{tikzpicture}

